Entanglement Entropy in a Holographic Kondo Model

We calculate entanglement and impurity entropies in a recent holographic model of a magnetic impurity interacting with a strongly coupled system. There is an RG flow to an IR fixed point where the impurity is screened, leading to a decrease in impurity degrees of freedom. This information loss corresponds to a volume decrease in our dual gravity model, which consists of a codimension one hypersurface embedded in a BTZ black hole background in three dimensions. There are matter fields defined on this hypersurface which are dual to Kondo field theory operators. In the large N limit, the formation of the Kondo cloud corresponds to the condensation of a scalar field. The entropy is calculated according to the Ryu-Takayanagi prescription. This requires to determine the backreaction of the hypersurface on the BTZ geometry, which is achieved by solving the Israel junction conditions. We find that the larger the scalar condensate gets, the more the volume of constant time slices in the bulk is reduced, shortening the bulk geodesics and reducing the impurity entropy. This provides a new non-trivial example of an RG flow satisfying the g-theorem. Moreover, we find explicit expressions for the impurity entropy which are in agreement with previous field theory results for free electrons. This demonstrates the universality of perturbing about an IR fixed point.

==> Kondo3_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kondo3_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.00117188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43696779)%
    \put(0,0){\includegraphics[width=\unitlength]{Kondo3_latexed.pdf}}%
    \put(0.50190775,0.41896871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2$\ell$}}}%
    \put(0.50229866,0.28363258){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcb{spin impurity}}}}%
    \put(0.52240937,0.08717693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tcb{brane matter $a_m$, $\Phi$}}}}%
    \put(0.51203455,0.01121408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.31752934,0.04221041){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_H$}}}%
    \put(0.4533961,0.08717693){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{bulk matter $A_{\mu}$}}}%
    \put(0.38026634,0.15644549){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{bulk geodesic}}}%
    \put(0.50318338,0.02968546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcw{black hole}}}}%
    \put(0.72595297,0.21767425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.72595297,0.34452882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.53822864,0.37007307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tcr{Kondo cloud}}}}%
    \put(0.50229866,0.21733079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{AdS boundary}}}%
    \put(0.06199266,0.39102833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Field theory picture:}}}%
    \put(0.06199266,0.24521459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity picture:}}}%
  \end{picture}%
\endgroup%


==> LogLogDvsT_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LogLogDvsT_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1426.87154768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62920416)%
    \put(0,0){\includegraphics[width=\unitlength]{LogLogDvsT_latexed.pdf}}%
    \put(0.28131144,0.39284647){\color[rgb]{0,0,0}\rotatebox{16.55992335}{\makebox(0,0)[b]{\smash{$\tilde{D}(T) = \frac{\pi^2\,T_c}{2\,T_K}\cdot\frac{T}{T_c} \approx 4.37 \frac{T}{T_c}$}}}}%
    \put(0.08201365,0.48813297){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-1}$}}}%
    \put(0.08201366,0.3312478){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-4}$}}}%
    \put(0.08201366,0.17436261){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-7}$}}}%
    \put(0.03190747,0.6169319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{D}(T)$}}}%
    \put(0.10834053,0.01646042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-5}$}}}%
    \put(0.28299926,0.01646042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-4}$}}}%
    \put(0.45765797,0.01646042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-3}$}}}%
    \put(0.6323167,0.01646042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-2}$}}}%
    \put(0.80697552,0.01646042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-1}$}}}%
    \put(0.98163425,0.01633394){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.52390512,0.00311981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/T_c$}}}%
    \put(0.86957294,0.34204437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{numerical}}}%
    \put(0.86922799,0.31663819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{results}}}%
    \put(0.10740333,0.49951809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{upper bound: $\tilde{D}(T) \ll \left| \tilde{x}_+^{(T = T_c)}(z_H)\right| = \frac{3}{c}\log\left(g^{(T=T_c)}\right)$}}}%
    \put(0.35205909,0.29991822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{expectation for a holographic}}}%
    \put(0.35329659,0.27098515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{model reproducing \eqref{Affleck}}}}%
    \put(0.3740586,0.15147149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Linear behaviour \emph{has} to}}}%
    \put(0.3746335,0.12399541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stop before $T/T_c \approx 0.014$}}}%
    \put(0.35361088,0.24205592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{at low temperatures}}}%
  \end{picture}%
\endgroup%


==> Simp_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simp_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{878.57070313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58959932)%
    \put(0,0){\includegraphics[width=\unitlength]{Simp_latexed.pdf}}%
    \put(0.05685673,0.51089282){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.065$}}}%
    \put(0.05685673,0.41761846){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.060$}}}%
    \put(0.05685673,0.32434413){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.055$}}}%
    \put(0.05685673,0.23106979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.050$}}}%
    \put(0.05685673,0.13779545){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.045$}}}%
    \put(0.05685673,0.04452112){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.040$}}}%
    \put(0.08687516,0.00290623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.43291333,0.00290623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.25989252,0.00290623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.60593071,0.00290623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.77894808,0.00290623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.06694198,0.56626063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3 S_{\text{imp}}/c$}}}%
    \put(0.82898274,-0.00357784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell / z_H$}}}%
    \put(0.36817521,0.49833851){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcr{$\Phi = 0$, $a_m \neq 0$}}}}%
    \put(0.42163385,0.05366574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Phi$ condenses, Kondo cloud forms}}}%
    \put(0.8888574,0.50219009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/T_c$}}}%
    \put(0.96178101,0.45276261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.96178101,0.03385611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> current_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'current_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.30776367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50033922)%
    \put(0,0){\includegraphics[width=\unitlength]{current_latexed.pdf}}%
    \put(0.2156726,0.46848727){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z$}}}%
    \put(0.20237049,0.03927724){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$t\,\odot$}}}%
    \put(0.78155267,0.07721476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47782504,0.36765262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\odot\,\,\,J^{\mu} = \delta^{\mu}_{\,\,\,t}\,f(x)\,Q(z)$}}}%
    \put(0.68317946,0.22982178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}$}}}%
    \put(0.48913823,0.0061616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x=0$}}}%
  \end{picture}%
\endgroup%


==> cutnpaste_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutnpaste_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{631.15600586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41432577)%
    \put(0,0){\includegraphics[width=\unitlength]{cutnpaste_latexed.pdf}}%
    \put(0.04366115,0.08815427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcr{$x_-(z)$}}}}%
    \put(0.3650789,0.09125378){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcr{$x_+(z)$}}}}%
    \put(0.06002819,0.19895677){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bulk}}}%
    \put(0.33644619,0.19810592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bulk}}}%
    \put(0.89581058,0.30321708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcr{hypersurface}}}}%
    \put(0.19939826,0.38256904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{boundary}}}%
    \put(0.19297053,0.00888564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{identify points}}}%
    \put(0.79442537,0.38339844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{boundary}}}%
  \end{picture}%
\endgroup%


==> embeddingTurn_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embeddingTurn_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55102041)%
    \put(0,0){\includegraphics[width=\unitlength]{embeddingTurn_latexed.pdf}}%
    \put(0.10708738,0.51945496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.0$}}}%
    \put(0.10818751,0.43157114){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.2$}}}%
    \put(0.10675256,0.34403471){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.4$}}}%
    \put(0.10697578,0.25649826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.6$}}}%
    \put(0.10715115,0.16896182){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.8$}}}%
    \put(0.10708738,0.08142538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1.0$}}}%
    \put(0.35753356,0.48042217){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T/T_c$}}}%
    \put(0.14211463,0.46456358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.5518826,0.4645795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70685762,0.18087747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Phi$ condenses}}}%
    \put(0.70661045,0.14076455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Kondo cloud forms}}}%
    \put(0.03979893,0.3108882){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$z/z_H$}}}}%
    \put(0.46454205,0.29212553){\color[rgb]{0,0,0}\rotatebox{28.65672251}{\makebox(0,0)[b]{\smash{\tcr{$\Phi = 0$, $a_m \neq 0$}}}}}%
    \put(0.55228409,0.01306002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_+(z)/z_H$}}}%
    \put(0.95483594,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.00$}}}%
    \put(0.82869603,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.01$}}}%
    \put(0.70255753,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.02$}}}%
    \put(0.57641904,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.03$}}}%
    \put(0.45028055,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.04$}}}%
    \put(0.32414063,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.05$}}}%
    \put(0.19800214,0.05389083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-0.06$}}}%
  \end{picture}%
\endgroup%


==> exp_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61783439)%
    \put(0,0){\includegraphics[width=\unitlength]{exp_latexed.pdf}}%
    \put(0.09526601,0.50012742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-2}$}}}%
    \put(0.09526601,0.39029844){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-3}$}}}%
    \put(0.09526601,0.28046947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-4}$}}}%
    \put(0.09526601,0.1706405){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-5}$}}}%
    \put(0.09526601,0.06081153){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-6}$}}}%
    \put(0.11060613,0.03116726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.28423658,0.03116726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48057799,0.03116726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.67691941,0.03116726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.89597186,0.03116726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4$}}}%
    \put(0.58293732,0.01071376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell / z_H$}}}%
    \put(0.3518311,0.6321106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3/c \cdot \left( S_{\text{imp}}(\ell) - S_{\text{imp}}(\infty) \right)$ }}}%
    \put(0.77858674,0.56685423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T/T_c$}}}%
    \put(0.57269805,0.55808843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.94378306,0.55808843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> fittedbraneNEW_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fittedbraneNEW_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.15207652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84029417)%
    \put(0,0){\includegraphics[width=\unitlength]{fittedbraneNEW_latexed.pdf}}%
    \put(0.63025761,0.05490082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{horizon}}}%
    \put(0.58878035,0.38671908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tcg{brane}}}}%
    \put(0.27572001,0.77384033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{boundary}}}%
    \put(0.75595132,0.80903313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{D}(T)$}}}%
    \put(0.65549974,0.6820875){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fitted}}}%
    \put(0.95481367,0.40526576){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tilde{x}=0$}}}}%
    \put(0.0417353,0.40526576){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tilde{x}_+^{\left(T=T_c\right)}(z=z_H)$}}}}%
    \put(0.45974155,0.58406011){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tilde{x}_+^{T}(z=z_H)$}}}}%
    \put(0.3216574,0.28580832){\color[rgb]{0,0,0}\rotatebox{40.98853571}{\makebox(0,0)[b]{\smash{\tcr{$\tilde{x}_+^{\left(T=T_c\right)}(\tilde{z})$}}}}}%
    \put(0.31866309,0.66826178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{x}$}}}%
    \put(0.16018181,0.49481133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{z}$}}}%
    \put(0.65917579,0.32219721){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tcg{$\tilde{x}_+^{T}(\tilde{z})$}}}}%
    \put(0.59520363,0.63809648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{brane}}}%
  \end{picture}%
\endgroup%


==> fittedbranesimple_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fittedbranesimple_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84561971)%
    \put(0,0){\includegraphics[width=\unitlength]{fittedbranesimple_latexed.pdf}}%
    \put(0.19517976,0.79167999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{boundary}}}%
    \put(0.72727263,0.8226757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.4792427,0.33584915){\color[rgb]{0,0,0}\rotatebox{81.24278409}{\makebox(0,0)[lb]{\smash{fitted brane}}}}%
    \put(0.71306619,0.48301443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tcr{brane}}}}%
    \put(0.68723649,0.06198951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{horizon}}}%
    \put(0.29333281,0.6810444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.12087106,0.47268259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> lng_latexed.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lng_latexed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength]{lng_latexed.pdf}}%
    \put(0.01285714,0.56142854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3/c \cdot \log(g)$}}}%
    \put(0.10415865,0.48050517){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.06$}}}%
    \put(0.10415865,0.3393793){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.04$}}}%
    \put(0.10415865,0.19826275){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.02$}}}%
    \put(0.10415865,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.26407102,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.2$}}}%
    \put(0.41157919,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.4$}}}%
    \put(0.55908968,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.6$}}}%
    \put(0.70659782,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.8$}}}%
    \put(0.85410599,0.01857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.88142854,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/T_c$}}}%
  \end{picture}%
\endgroup%

